Perturbative QCD description of jet data from LHC Run-I and Tevatron Run-II

We present a systematic comparison of jet predictions at the LHC and the Tevatron, with accuracy up to next-to-next-to-leading order (NNLO). The exact computation at NNLO is completed for the gluons-only channel, so we compare the exact predictions for this channel with an approximate prediction based on threshold resummation, in order to determine the regions where this approximation is reliable at NNLO. The kinematic regions used in this study are identical to the experimental setup used by recently published jet data from the ATLAS and CMS experiments at the LHC, and CDF and D0 experiments at the Tevatron. We study the effect of choosing different renormalisation and factorisation scales for the NNLO exact prediction and as an exercise assess their impact on a PDF fit including these corrections. Finally we provide numerical values of the NNLO k-factors relevant for the LHC and Tevatron experiments.

==> (inline-0) <==
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$|\eta|<0.5$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 2.6410e+03 & 7.6605 & 1.1604 & 1.2129 & 4.52 & 1.1685 & 1.2129 & 3.80\tabularnewline
\hline 
2 & 1.2183e+03 & 7.1542 & 1.1494 & 1.1932 & 3.81 & 1.1483 & 1.1932 & 3.91\tabularnewline
\hline 
3 & 5.8988e+02 & 6.8006 & 1.1507 & 1.1771 & 2.29 & 1.1327 & 1.1771 & 3.92\tabularnewline
\hline 
4 & 2.9063e+02 & 6.4464 & 1.1393 & 1.1649 & 2.25 & 1.1214 & 1.1649 & 3.88\tabularnewline
\hline 
5 & 1.5159e+02 & 6.1977 & 1.1372 & 1.1545 & 1.52 & 1.1123 & 1.1545 & 3.79\tabularnewline
\hline 
6 & 8.1069e+01 & 6.1166 & 1.1315 & 1.1453 & 1.22 & 1.1032 & 1.1453 & 3.82\tabularnewline
\hline 
7 & 4.3880e+01 & 6.0166 & 1.1326 & 1.1406 & 0.71 & 1.0994 & 1.1406 & 3.75\tabularnewline
\hline 
8 & 2.3974e+01 & 6.069 & 1.1486 & 1.1333 & -1.33 & 1.0931 & 1.1333 & 3.68\tabularnewline
\hline 
9 & 1.3433e+01 & 5.8344 & 1.129 & 1.1295 & 0.04 & 1.0907 & 1.1295 & 3.56\tabularnewline
\hline 
10 & 7.5741e+00 & 5.9214 & 1.1364 & 1.1253 & -0.98 & 1.0881 & 1.1253 & 3.42\tabularnewline
\hline 
11 & 4.3578e+00 & 5.9103 & 1.1417 & 1.125 & -1.46 & 1.0872 & 1.125 & 3.48\tabularnewline
\hline 
12 & 2.5573e+00 & 5.977 & 1.1356 & 1.122 & -1.20 & 1.0848 & 1.122 & 3.43\tabularnewline
\hline 
13 & 1.4881e+00 & 6.0889 & 1.1383 & 1.1208 & -1.54 & 1.0866 & 1.1208 & 3.15\tabularnewline
\hline 
14 & 8.5545e-01 & 6.2194 & 1.1269 & 1.1192 & -0.68 & 1.0856 & 1.1192 & 3.10\tabularnewline
\hline 
15 & 5.0729e-01 & 6.3535 & 1.1374 & 1.119 & -1.62 & 1.0849 & 1.119 & 3.14\tabularnewline
\hline 
16 & 3.0281e-01 & 6.5094 & 1.1345 & 1.1191 & -1.36 & 1.0885 & 1.1191 & 2.81\tabularnewline
\hline 
17 & 1.7834e-01 & 6.685 & 1.1432 & 1.1193 & -2.09 & 1.0875 & 1.1193 & 2.92\tabularnewline
\hline 
18 & 1.0597e-01 & 6.88 & 1.1398 & 1.1228 & -1.49 & 1.0909 & 1.1228 & 2.92\tabularnewline
\hline 
19 & 6.2975e-02 & 7.1088 & 1.1458 & 1.1215 & -2.12 & 1.0915 & 1.1215 & 2.75\tabularnewline
\hline 
20 & 3.7135e-02 & 7.4039 & 1.1518 & 1.1244 & -2.38 & 1.0939 & 1.1244 & 2.79\tabularnewline
\hline 
21 & 2.1920e-02 & 7.7549 & 1.1466 & 1.1266 & -1.74 & 1.0981 & 1.1266 & 2.60\tabularnewline
\hline 
22 & 1.2961e-02 & 8.0812 & 1.1445 & 1.129 & -1.35 & 1.1022 & 1.129 & 2.43\tabularnewline
\hline 
23 & 7.4565e-03 & 8.5314 & 1.1682 & 1.1347 & -2.87 & 1.11 & 1.1347 & 2.23\tabularnewline
\hline 
24 & 4.1735e-03 & 9.069 & 1.1489 & 1.1393 & -0.84 & 1.1093 & 1.1393 & 2.70\tabularnewline
\hline 
25 & 2.3067e-03 & 9.7573 & 1.1701 & 1.1455 & -2.10 & 1.1219 & 1.1455 & 2.10\tabularnewline
\hline 
26 & 1.4581e-03 & 10.5009 & 1.1676 & 1.1506 & -1.46 & 1.1312 & 1.1506 & 1.71\tabularnewline
\hline 
27 & 7.9732e-04 & 11.6712 & 1.1657 & 1.1583 & -0.63 & 1.1371 & 1.1583 & 1.86\tabularnewline
\hline 
28 & 3.3575e-04 & 13.8014 & 1.176 & 1.1651 & -0.93 & 1.1434 & 1.1651 & 1.90\tabularnewline
\hline 
29 & 1.7796e-04 & 16.6186 & 1.1895 & 1.1746 & -1.25 & 1.1563 & 1.1746 & 1.58\tabularnewline
\hline 
30 & 9.4376e-05 & 20.234 & 1.1972 & 1.1853 & -0.99 & 1.1703 & 1.1853 & 1.28\tabularnewline
\hline 
31 & 4.3007e-05 & 24.8406 & 1.2009 & 1.1982 & -0.22 & 1.1879 & 1.1982 & 0.87\tabularnewline
\hline 
32 & 1.6149e-05 & 31.2363 & 1.2171 & 1.2165 & -0.05 & 1.2071 & 1.2165 & 0.78\tabularnewline
\hline 
33 & 2.0397e-06 & 74.2223 & 1.2492 & 1.2532 & 0.32 & 1.2508 & 1.2532 & 0.19\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 11.38\% & 15.6\% & 15.1\% & -0.5\% & 12\% & 15.1\% & 2.7\%\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$0.5<|\eta|<1.0$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta\%$\tabularnewline
\hline 
\hline 
1 & 2.5139e+03 & 7.5804 & 1.1542 & 1.2592 & 9.10 & 1.2159 & 1.2592 & 3.56\tabularnewline
\hline 
2 & 1.1242e+03 & 7.2061 & 1.1388 & 1.2379 & 8.70 & 1.193 & 1.2379 & 3.76\tabularnewline
\hline 
3 & 5.3237e+02 & 6.7691 & 1.149 & 1.2203 & 6.21 & 1.176 & 1.2203 & 3.77\tabularnewline
\hline 
4 & 2.6596e+02 & 6.399 & 1.138 & 1.2079 & 6.14 & 1.1626 & 1.2079 & 3.90\tabularnewline
\hline 
5 & 1.3774e+02 & 6.2308 & 1.1373 & 1.1955 & 5.12 & 1.1501 & 1.1955 & 3.95\tabularnewline
\hline 
6 & 7.2171e+01 & 6.0829 & 1.131 & 1.1853 & 4.80 & 1.1406 & 1.1853 & 3.92\tabularnewline
\hline 
7 & 3.8690e+01 & 6.054 & 1.1417 & 1.178 & 3.18 & 1.1321 & 1.178 & 4.05\tabularnewline
\hline 
8 & 2.1313e+01 & 6.0825 & 1.1254 & 1.1722 & 4.16 & 1.1274 & 1.1722 & 3.97\tabularnewline
\hline 
9 & 1.1977e+01 & 5.8952 & 1.1289 & 1.165 & 3.20 & 1.1207 & 1.165 & 3.95\tabularnewline
\hline 
10 & 6.7334e+00 & 5.9827 & 1.1307 & 1.1593 & 2.53 & 1.1157 & 1.1593 & 3.91\tabularnewline
\hline 
11 & 3.8290e+00 & 6.0043 & 1.1362 & 1.1575 & 1.87 & 1.113 & 1.1575 & 4.00\tabularnewline
\hline 
12 & 2.2126e+00 & 6.1054 & 1.1361 & 1.1545 & 1.62 & 1.1104 & 1.1545 & 3.97\tabularnewline
\hline 
13 & 1.2718e+00 & 6.2587 & 1.1404 & 1.1509 & 0.92 & 1.109 & 1.1509 & 3.78\tabularnewline
\hline 
14 & 7.3168e-01 & 6.4106 & 1.1304 & 1.1502 & 1.75 & 1.1075 & 1.1502 & 3.86\tabularnewline
\hline 
15 & 4.1588e-01 & 6.5276 & 1.1398 & 1.1476 & 0.68 & 1.104 & 1.1476 & 3.95\tabularnewline
\hline 
16 & 2.4081e-01 & 6.738 & 1.126 & 1.1483 & 1.98 & 1.1037 & 1.1483 & 4.04\tabularnewline
\hline 
17 & 1.4048e-01 & 6.9955 & 1.1478 & 1.1502 & 0.21 & 1.1089 & 1.1502 & 3.72\tabularnewline
\hline 
18 & 8.1789e-02 & 7.2416 & 1.1614 & 1.1508 & -0.91 & 1.106 & 1.1508 & 4.05\tabularnewline
\hline 
19 & 4.7098e-02 & 7.5424 & 1.1451 & 1.1519 & 0.59 & 1.1087 & 1.1519 & 3.90\tabularnewline
\hline 
20 & 2.7347e-02 & 7.8865 & 1.1501 & 1.1525 & 0.21 & 1.11 & 1.1525 & 3.83\tabularnewline
\hline 
21 & 1.5332e-02 & 8.2945 & 1.1652 & 1.1549 & -0.88 & 1.1169 & 1.1549 & 3.40\tabularnewline
\hline 
22 & 8.2629e-03 & 8.7298 & 1.1592 & 1.1597 & 0.04 & 1.1205 & 1.1597 & 3.50\tabularnewline
\hline 
23 & 4.3435e-03 & 9.3245 & 1.1578 & 1.1633 & 0.48 & 1.1248 & 1.1633 & 3.42\tabularnewline
\hline 
24 & 2.3794e-03 & 10.0224 & 1.1859 & 1.1668 & -1.61 & 1.1308 & 1.1668 & 3.18\tabularnewline
\hline 
25 & 1.4168e-03 & 10.8797 & 1.1695 & 1.1746 & 0.44 & 1.139 & 1.1746 & 3.13\tabularnewline
\hline 
26 & 7.6208e-04 & 11.9879 & 1.1779 & 1.1803 & 0.20 & 1.1519 & 1.1803 & 2.47\tabularnewline
\hline 
27 & 3.2068e-04 & 14.3091 & 1.1843 & 1.1898 & 0.46 & 1.164 & 1.1898 & 2.22\tabularnewline
\hline 
28 & 1.2875e-04 & 18.0032 & 1.1881 & 1.1986 & 0.88 & 1.1732 & 1.1986 & 2.17\tabularnewline
\hline 
29 & 7.1113e-05 & 23.8937 & 1.2097 & 1.21 & 0.02 & 1.1869 & 1.21 & 1.95\tabularnewline
\hline 
30 & 1.5280e-05 & 24.9748 & 1.224 & 1.2273 & 0.27 & 1.2092 & 1.2273 & 1.50\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 9.08\% & 15.4\% & 17.7\% & 2.1\% & 13.8\% & 17.7\% & 3.5\%\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$1.0<|\eta|<1.5$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta\%$\tabularnewline
\hline 
\hline 
1 & 2.1264e+03 & 8.5345 & 1.1464 & 1.3606 & 18.68 & 1.3193 & 1.3606 & 3.13\tabularnewline
\hline 
2 & 9.4841e+02 & 7.9455 & 1.154 & 1.3343 & 15.62 & 1.2906 & 1.3343 & 3.39\tabularnewline
\hline 
3 & 4.4306e+02 & 7.4404 & 1.1424 & 1.3102 & 14.69 & 1.2648 & 1.3102 & 3.59\tabularnewline
\hline 
4 & 2.1618e+02 & 7.0173 & 1.1386 & 1.2929 & 13.55 & 1.2443 & 1.2929 & 3.91\tabularnewline
\hline 
5 & 1.1088e+02 & 6.8155 & 1.1384 & 1.2802 & 12.46 & 1.23 & 1.2802 & 4.08\tabularnewline
\hline 
6 & 5.8338e+01 & 6.6866 & 1.1465 & 1.267 & 10.51 & 1.2159 & 1.267 & 4.20\tabularnewline
\hline 
7 & 3.0596e+01 & 6.6694 & 1.1275 & 1.2556 & 11.36 & 1.2032 & 1.2556 & 4.36\tabularnewline
\hline 
8 & 1.5963e+01 & 6.7146 & 1.1548 & 1.2484 & 8.11 & 1.1951 & 1.2484 & 4.46\tabularnewline
\hline 
9 & 8.7895e+00 & 6.5443 & 1.1409 & 1.2403 & 8.71 & 1.1867 & 1.2403 & 4.52\tabularnewline
\hline 
10 & 4.8448e+00 & 6.61 & 1.1311 & 1.2355 & 9.23 & 1.1807 & 1.2355 & 4.64\tabularnewline
\hline 
11 & 2.6745e+00 & 6.6891 & 1.128 & 1.2317 & 9.19 & 1.1747 & 1.2317 & 4.85\tabularnewline
\hline 
12 & 1.4883e+00 & 6.8523 & 1.1442 & 1.2273 & 7.26 & 1.1677 & 1.2273 & 5.10\tabularnewline
\hline 
13 & 8.1723e-01 & 7.0222 & 1.1385 & 1.2264 & 7.72 & 1.1708 & 1.2264 & 4.75\tabularnewline
\hline 
14 & 4.5003e-01 & 7.2568 & 1.1408 & 1.2243 & 7.32 & 1.1691 & 1.2243 & 4.72\tabularnewline
\hline 
15 & 2.5032e-01 & 7.4706 & 1.152 & 1.2231 & 6.17 & 1.1688 & 1.2231 & 4.65\tabularnewline
\hline 
16 & 1.3720e-01 & 7.7755 & 1.1439 & 1.2243 & 7.03 & 1.1629 & 1.2243 & 5.28\tabularnewline
\hline 
17 & 7.3806e-02 & 8.0491 & 1.1394 & 1.2248 & 7.50 & 1.1658 & 1.2248 & 5.06\tabularnewline
\hline 
18 & 3.9477e-02 & 8.4148 & 1.1554 & 1.2269 & 6.19 & 1.17 & 1.2269 & 4.86\tabularnewline
\hline 
19 & 2.0829e-02 & 8.8651 & 1.1597 & 1.2311 & 6.16 & 1.1772 & 1.2311 & 4.58\tabularnewline
\hline 
20 & 1.0519e-02 & 9.3896 & 1.1663 & 1.2338 & 5.79 & 1.1742 & 1.2338 & 5.08\tabularnewline
\hline 
21 & 5.2512e-03 & 9.9822 & 1.1661 & 1.2401 & 6.35 & 1.1848 & 1.2401 & 4.67\tabularnewline
\hline 
22 & 2.6204e-03 & 10.7199 & 1.1669 & 1.2429 & 6.51 & 1.1969 & 1.2429 & 3.84\tabularnewline
\hline 
23 & 1.2672e-03 & 11.7867 & 1.2002 & 1.2528 & 4.38 & 1.2041 & 1.2528 & 4.04\tabularnewline
\hline 
24 & 5.3787e-04 & 13.4865 & 1.1923 & 1.2589 & 5.59 & 1.2036 & 1.2589 & 4.59\tabularnewline
\hline 
25 & 2.6212e-04 & 15.7051 & 1.2056 & 1.2696 & 5.31 & 1.2149 & 1.2696 & 4.50\tabularnewline
\hline 
26 & 1.4076e-04 & 20.3736 & 1.2039 & 1.2788 & 6.22 & 1.24 & 1.2788 & 3.13\tabularnewline
\hline 
27 & 8.7777e-06 & 28.6887 & 1.2271 & 1.2983 & 5.80 & 1.2735 & 1.2983 & 1.95\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 9.6\% & 15.7\% & 25.7\% & 8.6\% & 20.6\% & 25.7\% & 4.3\%\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$1.5<|\eta|<2.0$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta\%$\tabularnewline
\hline 
\hline 
1 & 1.6383e+03 & 9.8283 & 1.1528 & 1.5131 & 31.25 & 1.4825 & 1.5131 & 2.06\tabularnewline
\hline 
2 & 7.2786e+02 & 9.4308 & 1.1491 & 1.4836 & 29.11 & 1.444 & 1.4836 & 2.74\tabularnewline
\hline 
3 & 3.3039e+02 & 9.2082 & 1.1511 & 1.4595 & 26.79 & 1.414 & 1.4595 & 3.22\tabularnewline
\hline 
4 & 1.5735e+02 & 8.903 & 1.1492 & 1.4359 & 24.95 & 1.3865 & 1.4359 & 3.56\tabularnewline
\hline 
5 & 7.8425e+01 & 8.987 & 1.1577 & 1.4236 & 22.97 & 1.3671 & 1.4236 & 4.13\tabularnewline
\hline 
6 & 3.8482e+01 & 9.0353 & 1.1385 & 1.4091 & 23.77 & 1.3517 & 1.4091 & 4.25\tabularnewline
\hline 
7 & 2.0336e+01 & 9.2203 & 1.1418 & 1.4005 & 22.66 & 1.337 & 1.4005 & 4.75\tabularnewline
\hline 
8 & 1.0188e+01 & 9.5409 & 1.155 & 1.3918 & 20.50 & 1.3271 & 1.3918 & 4.88\tabularnewline
\hline 
9 & 5.3698e+00 & 9.5504 & 1.1448 & 1.3903 & 21.44 & 1.3193 & 1.3903 & 5.38\tabularnewline
\hline 
10 & 2.7229e+00 & 9.8758 & 1.1593 & 1.3885 & 19.77 & 1.3187 & 1.3885 & 5.29\tabularnewline
\hline 
11 & 1.3901e+00 & 10.1572 & 1.1481 & 1.3876 & 20.86 & 1.3145 & 1.3876 & 5.56\tabularnewline
\hline 
12 & 7.2674e-01 & 10.6264 & 1.1346 & 1.3882 & 22.35 & 1.3096 & 1.3882 & 6.00\tabularnewline
\hline 
13 & 3.5895e-01 & 11.0987 & 1.1555 & 1.3901 & 20.30 & 1.3134 & 1.3901 & 5.84\tabularnewline
\hline 
14 & 1.8085e-01 & 11.7454 & 1.1618 & 1.3921 & 19.82 & 1.3157 & 1.3921 & 5.81\tabularnewline
\hline 
15 & 8.4817e-02 & 12.1609 & 1.1716 & 1.3991 & 19.42 & 1.3165 & 1.3991 & 6.27\tabularnewline
\hline 
16 & 3.8799e-02 & 12.7936 & 1.1609 & 1.4051 & 21.04 & 1.3176 & 1.4051 & 6.64\tabularnewline
\hline 
17 & 1.7787e-02 & 13.5213 & 1.1789 & 1.4144 & 19.98 & 1.3336 & 1.4144 & 6.06\tabularnewline
\hline 
18 & 8.1318e-03 & 14.3923 & 1.1836 & 1.427 & 20.56 & 1.3349 & 1.427 & 6.90\tabularnewline
\hline 
19 & 3.5729e-03 & 15.4557 & 1.1845 & 1.4395 & 21.53 & 1.36 & 1.4395 & 5.85\tabularnewline
\hline 
20 & 1.4427e-03 & 16.8527 & 1.1866 & 1.4546 & 22.59 & 1.391 & 1.4546 & 4.57\tabularnewline
\hline 
21 & 5.0721e-04 & 19.2402 & 1.2051 & 1.4808 & 22.88 & 1.4011 & 1.4808 & 5.69\tabularnewline
\hline 
22 & 1.8119e-04 & 23.5419 & 1.2075 & 1.5142 & 25.40 & 1.4325 & 1.5142 & 5.70\tabularnewline
\hline 
23 & 7.2472e-05 & 30.0012 & 1.2098 & 1.5437 & 27.60 & 1.5079 & 1.5437 & 2.37\tabularnewline
\hline 
24 & 1.0486e-05 & 37.2034 & 1.2099 & 1.5484 & 27.98 & 1.5125 & 1.5484 & 2.37\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 13.85\% & 16.7\% & 43.7\% & 23.1\% & 37.1\% & 43.7\% & 4.8\%\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$2.0<|\eta|<2.5$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta\%$\tabularnewline
\hline 
\hline 
1 & 1.1132e+03 & 14.1934 & 1.1456 & 1.7432 & 52.16 & 1.7273 & 1.7432 & 0.92\tabularnewline
\hline 
2 & 4.7126e+02 & 14.1554 & 1.1492 & 1.7157 & 49.30 & 1.6835 & 1.7157 & 1.91\tabularnewline
\hline 
3 & 2.1037e+02 & 14.375 & 1.1575 & 1.6903 & 46.03 & 1.6466 & 1.6903 & 2.65\tabularnewline
\hline 
4 & 9.5500e+01 & 14.4644 & 1.1525 & 1.6788 & 45.67 & 1.6254 & 1.6788 & 3.29\tabularnewline
\hline 
5 & 4.2179e+01 & 14.8869 & 1.159 & 1.6734 & 44.38 & 1.608 & 1.6734 & 4.07\tabularnewline
\hline 
6 & 1.9811e+01 & 15.3918 & 1.165 & 1.6704 & 43.38 & 1.5994 & 1.6704 & 4.44\tabularnewline
\hline 
7 & 9.1229e+00 & 16.0282 & 1.1427 & 1.6725 & 46.36 & 1.5931 & 1.6725 & 4.98\tabularnewline
\hline 
8 & 3.9568e+00 & 16.9358 & 1.154 & 1.6787 & 45.47 & 1.5933 & 1.6787 & 5.36\tabularnewline
\hline 
9 & 1.7580e+00 & 17.2414 & 1.1752 & 1.6929 & 44.05 & 1.5988 & 1.6929 & 5.89\tabularnewline
\hline 
10 & 7.6681e-01 & 18.0971 & 1.1567 & 1.7049 & 47.39 & 1.6091 & 1.7049 & 5.95\tabularnewline
\hline 
11 & 3.1497e-01 & 18.9133 & 1.1775 & 1.7329 & 47.17 & 1.6324 & 1.7329 & 6.16\tabularnewline
\hline 
12 & 1.2120e-01 & 19.9428 & 1.1814 & 1.753 & 48.38 & 1.6388 & 1.753 & 6.97\tabularnewline
\hline 
13 & 4.6228e-02 & 21.1426 & 1.203 & 1.7832 & 48.23 & 1.6904 & 1.7832 & 5.49\tabularnewline
\hline 
14 & 1.6192e-02 & 22.6955 & 1.1958 & 1.8329 & 53.28 & 1.7136 & 1.8329 & 6.96\tabularnewline
\hline 
15 & 5.3245e-03 & 23.3028 & 1.1988 & 1.9006 & 58.54 & 1.7871 & 1.9006 & 6.35\tabularnewline
\hline 
16 & 1.6421e-03 & 25.1682 & 1.2098 & 2 & 65.32 & 1.9336 & 2 & 3.43\tabularnewline
\hline 
17 & 3.2618e-04 & 28.8786 & 1.1516 & 2.109 & 83.14 & 2.0596 & 2.109 & 2.40\tabularnewline
\hline 
18 & 9.2622e-05 & 36.9091 & 1.1519 & 2.0432 & 77.38 & 1.9141 & 2.0432 & 6.74\tabularnewline
\hline 
19 & 8.1124e-06 & 52.9953 & 1.1825 & 1.7888 & 51.27 & 1.6879 & 1.7888 & 5.98\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 21.35\% & 16.9\% & 78.2\% & 52.5\% & 70.2\% & 78.2\% & 4.7\%\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$|\eta|<0.3$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 4.7475e+06 & 23.3268 & 1.1405 & 2.1444 & 88.02 & 2.176 & 2.1444 & -1.45\tabularnewline
\hline 
2 & 7.2424e+05 & 18.5066 & 1.0848 & 1.8308 & 68.77 & 1.8118 & 1.8308 & 1.05\tabularnewline
\hline 
3 & 1.4949e+05 & 13.9274 & 1.0779 & 1.6208 & 50.37 & 1.5817 & 1.6208 & 2.47\tabularnewline
\hline 
4 & 3.8485e+04 & 12.0152 & 1.0383 & 1.4933 & 43.82 & 1.4502 & 1.4933 & 2.97\tabularnewline
\hline 
5 & 8.6061e+03 & 12.261 & 1.0486 & 1.3936 & 32.90 & 1.3497 & 1.3936 & 3.25\tabularnewline
\hline 
6 & 1.4949e+03 & 10.6946 & 1.0675 & 1.3075 & 22.48 & 1.2645 & 1.3075 & 3.40\tabularnewline
\hline 
7 & 2.5400e+02 & 11.2422 & 1.0427 & 1.2411 & 19.03 & 1.1976 & 1.2411 & 3.63\tabularnewline
\hline 
8 & 6.3400e+01 & 14.0325 & 1.0346 & 1.2048 & 16.45 & 1.1655 & 1.2048 & 3.37\tabularnewline
\hline 
9 & 2.0700e+01 & 13.1113 & 1.0487 & 1.1798 & 12.50 & 1.1422 & 1.1798 & 3.29\tabularnewline
\hline 
10 & 5.9600e+00 & 12.046 & 1.0438 & 1.1609 & 11.22 & 1.1278 & 1.1609 & 2.93\tabularnewline
\hline 
11 & 1.3300e+00 & 12.7419 & 1.0634 & 1.1447 & 7.65 & 1.1077 & 1.1447 & 3.34\tabularnewline
\hline 
12 & 3.4700e-01 & 14.693 & 1.0546 & 1.1308 & 7.23 & 1.1026 & 1.1308 & 2.56\tabularnewline
\hline 
13 & 6.4400e-02 & 16.3403 & 1.0499 & 1.1258 & 7.23 & 1.0916 & 1.1258 & 3.13\tabularnewline
\hline 
14 & 1.0100e-02 & 24.3375 & 1.056 & 1.1211 & 6.16 & 1.0934 & 1.1211 & 2.53\tabularnewline
\hline 
15 & 1.1400e-03 & 43.0001 & 1.0774 & 1.1227 & 4.20 & 1.105 & 1.1227 & 1.60\tabularnewline
\hline 
16 & 4.0000e-04 & 64.3242 & 1.0591 & 1.1327 & 6.95 & 1.1114 & 1.1327 & 1.92\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 19.8\% & 6.2\% & 33.5\% & 25.3\% & 30.5\% & 33.5\% & 2.5\%\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$0.3<|\eta|<0.8$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 4.7041e+06 & 23.275 & 1.0949 & 2.2051 & 101.40 & 2.2597 & 2.2051 & -2.42\tabularnewline
\hline 
2 & 7.3737e+05 & 18.9232 & 1.0858 & 1.8855 & 73.65 & 1.882 & 1.8855 & 0.19\tabularnewline
\hline 
3 & 1.5051e+05 & 14.1032 & 1.0638 & 1.6706 & 57.04 & 1.643 & 1.6706 & 1.68\tabularnewline
\hline 
4 & 3.7475e+04 & 12.0853 & 1.0535 & 1.542 & 46.37 & 1.5039 & 1.542 & 2.53\tabularnewline
\hline 
5 & 8.4343e+03 & 11.4745 & 1.0429 & 1.436 & 37.69 & 1.3944 & 1.436 & 2.98\tabularnewline
\hline 
6 & 1.4545e+03 & 11.7405 & 1.0502 & 1.3483 & 28.39 & 1.3059 & 1.3483 & 3.25\tabularnewline
\hline 
7 & 2.4343e+02 & 12.0632 & 1.0399 & 1.2758 & 22.68 & 1.2315 & 1.2758 & 3.60\tabularnewline
\hline 
8 & 6.0600e+01 & 13.2759 & 1.0255 & 1.2361 & 20.54 & 1.1958 & 1.2361 & 3.37\tabularnewline
\hline 
9 & 1.9600e+01 & 13.3945 & 1.0273 & 1.2129 & 18.07 & 1.168 & 1.2129 & 3.84\tabularnewline
\hline 
10 & 5.6400e+00 & 14.0202 & 1.0355 & 1.1914 & 15.06 & 1.1495 & 1.1914 & 3.65\tabularnewline
\hline 
11 & 1.1900e+00 & 14.0031 & 1.0427 & 1.1729 & 12.49 & 1.1413 & 1.1729 & 2.77\tabularnewline
\hline 
12 & 3.1600e-01 & 15.1863 & 1.0344 & 1.159 & 12.05 & 1.1238 & 1.159 & 3.13\tabularnewline
\hline 
13 & 6.6000e-02 & 17.3743 & 1.0413 & 1.1513 & 10.56 & 1.1176 & 1.1513 & 3.02\tabularnewline
\hline 
14 & 7.8000e-03 & 23.7402 & 1.0486 & 1.1489 & 9.57 & 1.118 & 1.1489 & 2.76\tabularnewline
\hline 
15 & 1.3800e-03 & 38.8769 & 1.0662 & 1.1505 & 7.91 & 1.1214 & 1.1505 & 2.59\tabularnewline
\hline 
16 & 2.3500e-04 & 73.3069 & 1.0726 & 1.1595 & 8.10 & 1.1264 & 1.1595 & 2.94\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 20.4\% & 5.2\% & 37.2\% & 30.1\% & 34.3\% & 37.2\% & 2.5\%\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$0.8<|\eta|<1.2$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 4.0000e+06 & 27.1532 & 1.1068 & 2.3304 & 110.55 & 2.4438 & 2.3304 & -4.64\tabularnewline
\hline 
2 & 6.7959e+05 & 20.6534 & 1.1082 & 2.0116 & 81.52 & 2.0448 & 2.0116 & -1.62\tabularnewline
\hline 
3 & 1.4040e+05 & 15.5795 & 1.0721 & 1.7867 & 66.65 & 1.7808 & 1.7867 & 0.33\tabularnewline
\hline 
4 & 3.4242e+04 & 12.8432 & 1.0481 & 1.6531 & 57.72 & 1.6305 & 1.6531 & 1.39\tabularnewline
\hline 
5 & 7.6263e+03 & 12.4546 & 1.0456 & 1.5445 & 47.71 & 1.5136 & 1.5445 & 2.04\tabularnewline
\hline 
6 & 1.2929e+03 & 12.3535 & 1.0497 & 1.4457 & 37.73 & 1.4051 & 1.4457 & 2.89\tabularnewline
\hline 
7 & 2.0707e+02 & 12.6587 & 1.0332 & 1.367 & 32.31 & 1.3204 & 1.367 & 3.53\tabularnewline
\hline 
8 & 5.0100e+01 & 13.8718 & 1.0586 & 1.323 & 24.98 & 1.2765 & 1.323 & 3.64\tabularnewline
\hline 
9 & 1.5900e+01 & 14.1359 & 1.0352 & 1.2929 & 24.89 & 1.2424 & 1.2929 & 4.06\tabularnewline
\hline 
10 & 4.3800e+00 & 14.2512 & 1.0362 & 1.2711 & 22.67 & 1.2224 & 1.2711 & 3.98\tabularnewline
\hline 
11 & 9.1800e-01 & 15.507 & 1.0553 & 1.2485 & 18.31 & 1.2052 & 1.2485 & 3.59\tabularnewline
\hline 
12 & 2.1400e-01 & 16.8993 & 1.055 & 1.2346 & 17.02 & 1.1773 & 1.2346 & 4.87\tabularnewline
\hline 
13 & 4.0700e-02 & 20.2256 & 1.0547 & 1.2328 & 16.89 & 1.1807 & 1.2328 & 4.41\tabularnewline
\hline 
14 & 2.7000e-03 & 32.8892 & 1.0711 & 1.232 & 15.02 & 1.1665 & 1.232 & 5.62\tabularnewline
\hline 
15 & 4.6600e-04 & 69.3513 & 1.0877 & 1.2384 & 13.85 & 1.1774 & 1.2384 & 5.18\tabularnewline
\hline 
16 & 1.0200e-04 & 113.3008 & 1.1179 & 1.2575 & 12.49 & 1.21 & 1.2575 & 3.93\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$1.2<|\eta|<2.1$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 3.8144e+06 & 28.3609 & 1.0859 & 2.6535 & 144.36 & 2.9287 & 2.6535 & -9.40\tabularnewline
\hline 
2 & 5.7938e+05 & 23.1683 & 1.079 & 2.3145 & 114.50 & 2.4513 & 2.3145 & -5.58\tabularnewline
\hline 
3 & 1.1122e+05 & 17.3887 & 1.0492 & 2.0782 & 98.07 & 2.1363 & 2.0782 & -2.72\tabularnewline
\hline 
4 & 2.7245e+04 & 14.9045 & 1.0528 & 1.9272 & 83.05 & 1.9512 & 1.9272 & -1.23\tabularnewline
\hline 
5 & 5.9592e+03 & 13.5442 & 1.0351 & 1.8033 & 74.22 & 1.7962 & 1.8033 & 0.40\tabularnewline
\hline 
6 & 9.6768e+02 & 12.2931 & 1.036 & 1.688 & 62.93 & 1.6567 & 1.688 & 1.89\tabularnewline
\hline 
7 & 1.5253e+02 & 13.6862 & 1.0465 & 1.585 & 51.46 & 1.5396 & 1.585 & 2.95\tabularnewline
\hline 
8 & 3.4141e+01 & 14.5209 & 1.0276 & 1.533 & 49.18 & 1.4709 & 1.533 & 4.22\tabularnewline
\hline 
9 & 9.6768e+00 & 15.9416 & 1.0315 & 1.4963 & 45.06 & 1.4328 & 1.4963 & 4.43\tabularnewline
\hline 
10 & 2.3500e+00 & 16.5515 & 1.0449 & 1.4705 & 40.73 & 1.3991 & 1.4705 & 5.10\tabularnewline
\hline 
11 & 3.9100e-01 & 18.4577 & 1.0499 & 1.4427 & 37.41 & 1.3634 & 1.4427 & 5.82\tabularnewline
\hline 
12 & 7.2500e-02 & 21.7 & 1.0403 & 1.4169 & 36.20 & 1.3226 & 1.4169 & 7.13\tabularnewline
\hline 
13 & 9.5100e-03 & 27.6168 & 1.0597 & 1.4036 & 32.45 & 1.3252 & 1.4036 & 5.92\tabularnewline
\hline 
14 & 4.8600e-04 & 51.7804 & 1.1121 & 1.4055 & 26.38 & 1.3384 & 1.4055 & 5.01\tabularnewline
\hline 
15 & 6.9300e-05 & 112.4636 & 1.1182 & 1.4388 & 28.67 & 1.347 & 1.4388 & 6.82\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 26.8\% & 5.8\% & 71.1\% & 61.6\% & 69.7\% & 71.1\% & 2.1\%\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$2.1<|\eta|<2.8$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 2.8750e+06 & 35.9715 & 1.0832 & 3.2222 & 197.47 & 3.8805 & 3.2222 & -16.96\tabularnewline
\hline 
2 & 4.2396e+05 & 30.3757 & 1.0753 & 2.8748 & 167.35 & 3.2745 & 2.8748 & -12.21\tabularnewline
\hline 
3 & 8.2474e+04 & 20.5697 & 1.0547 & 2.625 & 148.89 & 2.8555 & 2.625 & -8.07\tabularnewline
\hline 
4 & 1.7629e+04 & 16.4221 & 1.0525 & 2.463 & 134.01 & 2.6046 & 2.463 & -5.44\tabularnewline
\hline 
5 & 3.5102e+03 & 13.8806 & 1.0482 & 2.3323 & 122.51 & 2.4063 & 2.3323 & -3.08\tabularnewline
\hline 
6 & 5.0816e+02 & 14.279 & 1.0436 & 2.2307 & 113.75 & 2.2373 & 2.2307 & -0.29\tabularnewline
\hline 
7 & 5.9899e+01 & 16.5848 & 1.0417 & 2.1677 & 108.09 & 2.1112 & 2.1677 & 2.68\tabularnewline
\hline 
8 & 1.0101e+01 & 19.9705 & 1.0456 & 2.1603 & 106.61 & 2.055 & 2.1603 & 5.12\tabularnewline
\hline 
9 & 1.8687e+00 & 21.4024 & 1.046 & 2.1806 & 108.47 & 2.0411 & 2.1806 & 6.83\tabularnewline
\hline 
10 & 2.7879e-01 & 27.9207 & 1.0446 & 2.2199 & 112.51 & 2.0491 & 2.2199 & 8.34\tabularnewline
\hline 
11 & 1.6600e-02 & 37.8399 & 1.0667 & 2.3796 & 123.08 & 2.1761 & 2.3796 & 9.35\tabularnewline
\hline 
12 & 3.1300e-04 & 96.5422 & 1.2447 & 2.7499 & 120.93 & 2.769 & 2.7499 & -0.69\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 29.3\% & 7.1\% & 146.7\% & 130.3\% & 153.8\% & 146.7\% & -1.2\%\tabularnewline
\hline 
\end{tabular}{\small \caption{\label{tab:katlas75}Numerical results for the gluons-only exact and approximate NNLO $k$-factors as described in Sect.~\ref{sec:append}
for the ATLAS 2010 $\sqrt{s}=7$ TeV dataset~\cite{Aad:2010ad} in the rapidity slice $2.1<|\eta|<2.8$.}
}
\end{table}

\begin{table}[h]
\centering{}%
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$2.8<|\eta|<3.6$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 2.0323e+06 & 44.9498 & 1.049 & 3.9296 & 274.60 & 5.1988 & 3.9296 & -24.41\tabularnewline
\hline 
2 & 2.8404e+05 & 41.0901 & 1.0693 & 3.6019 & 236.85 & 4.4167 & 3.6019 & -18.45\tabularnewline
\hline 
3 & 4.4737e+04 & 29.701 & 1.0441 & 3.3733 & 223.08 & 3.8837 & 3.3733 & -13.14\tabularnewline
\hline 
4 & 8.9271e+03 & 22.2178 & 1.0492 & 3.2522 & 209.97 & 3.6012 & 3.2522 & -9.69\tabularnewline
\hline 
5 & 1.3505e+03 & 22.0491 & 1.0557 & 3.2034 & 203.44 & 3.4039 & 3.2034 & -5.89\tabularnewline
\hline 
6 & 1.1959e+02 & 22.3605 & 1.0341 & 3.2345 & 212.78 & 3.2729 & 3.2345 & -1.17\tabularnewline
\hline 
7 & 5.6837e+00 & 33.596 & 0.9974 & 3.4406 & 244.96 & 3.2884 & 3.4406 & 4.63\tabularnewline
\hline 
8 & 2.9490e-01 & 43.4456 & 1.1062 & 3.9922 & 260.89 & 3.7523 & 3.9922 & 6.39\tabularnewline
\hline 
9 & 9.2626e-03 & 93.156 & 1.1287 & 5.659 & 401.37 & 4.8168 & 5.659 & 17.48\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 39.2\% & 5.9\% & 274.3\% & 251.9\% & 295.9\% & 274.3\% & -4.9\%\tabularnewline
\hline 
\end{tabular}{\small \caption{\label{tab:katlas76}Numerical results for the gluons-only exact and approximate NNLO $k$-factors as described in Sect.~\ref{sec:append}
for the ATLAS 2010 $\sqrt{s}=7$ TeV dataset~\cite{Aad:2010ad} in the rapidity slice $2.8<|\eta|<3.6$.}
}
\end{table}

\begin{table}[h]
\centering{}%
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$3.6<|\eta|<4.4$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 9.1000e+05 & 64.4667 & 1.035 & 4.9707 & 380.26 & 7.3006 & 4.9707 & -31.91\tabularnewline
\hline 
2 & 9.4945e+04 & 67.1388 & 1.0528 & 4.802 & 356.12 & 6.401 & 4.802 & -24.98\tabularnewline
\hline 
3 & 9.7033e+03 & 50.5717 & 1.03 & 4.8858 & 374.35 & 5.9346 & 4.8858 & -17.67\tabularnewline
\hline 
4 & 1.0000e+03 & 40.8999 & 1.0079 & 5.1638 & 412.33 & 5.8942 & 5.1638 & -12.39\tabularnewline
\hline 
5 & 5.8478e+01 & 38.009 & 1.0187 & 5.8867 & 477.86 & 6.2008 & 5.8867 & -5.07\tabularnewline
\hline 
6 & 5.8913e-01 & 52.7968 & 0.9229 & 9.4063 & 919.21 & 8.9487 & 9.4063 & 5.11\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 52.3\% & 1.1\% & 485.2\% & 486.7\% & 578\% & 485.3\% & -14.5\%\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$|\eta|<0.3$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 1.4864e+03 & 24.2727 & 1.0721 & 1.7853 & 66.52 & 1.7372 & 1.7853 & 2.77\tabularnewline
\hline 
2 & 2.1374e+02 & 20.195 & 1.0639 & 1.5548 & 46.14 & 1.501 & 1.5548 & 3.58\tabularnewline
\hline 
3 & 3.5667e+01 & 14.3507 & 1.0484 & 1.4088 & 34.38 & 1.3558 & 1.4088 & 3.91\tabularnewline
\hline 
4 & 7.7000e+00 & 12.8376 & 1.0613 & 1.3275 & 25.08 & 1.2789 & 1.3275 & 3.80\tabularnewline
\hline 
5 & 1.4206e+00 & 13.8038 & 1.0452 & 1.2638 & 20.91 & 1.2186 & 1.2638 & 3.71\tabularnewline
\hline 
6 & 2.0276e-01 & 12.2458 & 1.0618 & 1.2108 & 14.03 & 1.1715 & 1.2108 & 3.35\tabularnewline
\hline 
7 & 2.5778e-02 & 15.7923 & 1.0393 & 1.174 & 12.96 & 1.1431 & 1.174 & 2.70\tabularnewline
\hline 
8 & 4.2737e-03 & 24.0877 & 1.0293 & 1.1584 & 12.54 & 1.1282 & 1.1584 & 2.68\tabularnewline
\hline 
9 & 1.2081e-03 & 41.7325 & 1.06 & 1.1464 & 8.15 & 1.1147 & 1.1464 & 2.84\tabularnewline
\hline 
10 & 4.3152e-04 & 48.5072 & 1.0478 & 1.1419 & 8.98 & 1.1144 & 1.1419 & 2.47\tabularnewline
\hline 
11 & 7.1101e-05 & 116.4275 & 1.0627 & 1.1474 & 7.97 & 1.1292 & 1.1474 & 1.61\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 31.3\% & 5\% & 30.2\% & 23.4\% & 26.3\% & 30.2\% & 3.04\%\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$0.3<|\eta|<0.8$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 1.4818e+03 & 23.9425 & 1.0863 & 1.8582 & 71.06 & 1.8202 & 1.8582 & 2.09\tabularnewline
\hline 
2 & 2.0736e+02 & 19.9388 & 1.0719 & 1.6216 & 51.28 & 1.5715 & 1.6216 & 3.19\tabularnewline
\hline 
3 & 3.2989e+01 & 14.9857 & 1.0246 & 1.464 & 42.89 & 1.4122 & 1.464 & 3.67\tabularnewline
\hline 
4 & 7.3589e+00 & 12.8073 & 1.0586 & 1.3779 & 30.16 & 1.3263 & 1.3779 & 3.89\tabularnewline
\hline 
5 & 1.3990e+00 & 12.9025 & 1.0398 & 1.3104 & 26.02 & 1.2621 & 1.3104 & 3.83\tabularnewline
\hline 
6 & 1.8980e-01 & 13.5593 & 1.0415 & 1.2539 & 20.39 & 1.2101 & 1.2539 & 3.62\tabularnewline
\hline 
7 & 2.1495e-02 & 15.6309 & 1.0365 & 1.2075 & 16.50 & 1.1686 & 1.2075 & 3.33\tabularnewline
\hline 
8 & 3.3768e-03 & 23.7035 & 1.0441 & 1.189 & 13.88 & 1.153 & 1.189 & 3.12\tabularnewline
\hline 
9 & 9.8283e-04 & 35.6697 & 1.048 & 1.1799 & 12.59 & 1.1437 & 1.1799 & 3.17\tabularnewline
\hline 
10 & 3.6303e-04 & 47.7796 & 1.0478 & 1.1774 & 12.37 & 1.1431 & 1.1774 & 3.00\tabularnewline
\hline 
11 & 8.8899e-05 & 81.2158 & 1.052 & 1.1804 & 12.21 & 1.1443 & 1.1804 & 3.15\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 27.5\% & 5\% & 34.7\% & 28.1\% & 30.5\% & 34.7\% & 3.3\%\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$0.8<|\eta|<1.2$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 1.2854e+03 & 26.9324 & 1.0757 & 2.0263 & 88.37 & 2.0208 & 2.0263 & 0.27\tabularnewline
\hline 
2 & 1.7380e+02 & 20.4538 & 1.0475 & 1.7743 & 69.38 & 1.7394 & 1.7743 & 2.01\tabularnewline
\hline 
3 & 2.8617e+01 & 16.2391 & 1.0381 & 1.6024 & 54.36 & 1.5549 & 1.6024 & 3.05\tabularnewline
\hline 
4 & 6.1844e+00 & 14.789 & 1.0356 & 1.5034 & 45.17 & 1.4511 & 1.5034 & 3.60\tabularnewline
\hline 
5 & 1.1827e+00 & 13.0982 & 1.0486 & 1.4242 & 35.82 & 1.3704 & 1.4242 & 3.93\tabularnewline
\hline 
6 & 1.5232e-01 & 14.5727 & 1.0454 & 1.3549 & 29.61 & 1.3006 & 1.3549 & 4.17\tabularnewline
\hline 
7 & 1.7313e-02 & 18.1585 & 1.0547 & 1.3066 & 23.88 & 1.2502 & 1.3066 & 4.51\tabularnewline
\hline 
8 & 2.3051e-03 & 27.3074 & 1.039 & 1.2871 & 23.88 & 1.2309 & 1.2871 & 4.57\tabularnewline
\hline 
9 & 6.5778e-04 & 46.1972 & 1.0514 & 1.2798 & 21.72 & 1.2298 & 1.2798 & 4.07\tabularnewline
\hline 
10 & 5.2980e-05 & 126.204 & 1.0551 & 1.275 & 20.84 & 1.2148 & 1.275 & 4.96\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 32.4\% & 4.91\% & 48.3\% & 41.3\% & 43.6\% & 48.3\% & 3.5\%\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$1.2<|\eta|<2.1$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 1.0631e+03 & 31.3513 & 1.0773 & 2.4321 & 125.76 & 2.5278 & 2.4321 & -3.79\tabularnewline
\hline 
2 & 1.3804e+02 & 25.4028 & 1.0641 & 2.145 & 101.58 & 2.1559 & 2.145 & -0.51\tabularnewline
\hline 
3 & 2.1351e+01 & 17.9496 & 1.0639 & 1.9372 & 82.08 & 1.904 & 1.9372 & 1.74\tabularnewline
\hline 
4 & 4.3594e+00 & 14.1602 & 1.0473 & 1.8043 & 72.28 & 1.7536 & 1.8043 & 2.89\tabularnewline
\hline 
5 & 7.3959e-01 & 14.6909 & 1.0501 & 1.705 & 62.37 & 1.6378 & 1.705 & 4.10\tabularnewline
\hline 
6 & 8.3714e-02 & 15.7487 & 1.0419 & 1.6173 & 55.23 & 1.5365 & 1.6173 & 5.26\tabularnewline
\hline 
7 & 9.2384e-03 & 20.4022 & 1.0441 & 1.5472 & 48.19 & 1.4631 & 1.5472 & 5.75\tabularnewline
\hline 
8 & 9.1525e-04 & 32.1716 & 1.0217 & 1.5095 & 47.74 & 1.4002 & 1.5095 & 7.81\tabularnewline
\hline 
9 & 9.0354e-05 & 81.2976 & 1.0604 & 1.4933 & 40.82 & 1.4035 & 1.4933 & 6.40\tabularnewline
\hline 
10 & 2.4030e-05 & 125.8652 & 1.0772 & 1.4978 & 39.05 & 1.4001 & 1.4978 & 6.98\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 37.9\% & 5.5\% & 76.9\% & 67.5\% & 71.8\% & 76.8\% & 3.6\%\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$2.1<|\eta|<2.8$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 7.1034e+02 & 40.3484 & 1.0701 & 3.2055 & 199.55 & 3.558 & 3.2055 & -9.91\tabularnewline
\hline 
2 & 8.4674e+01 & 32.6038 & 1.0175 & 2.8889 & 183.92 & 3.0465 & 2.8889 & -5.17\tabularnewline
\hline 
3 & 1.0968e+01 & 22.655 & 1.0937 & 2.6712 & 144.24 & 2.702 & 2.6712 & -1.14\tabularnewline
\hline 
4 & 1.8989e+00 & 18.4278 & 1.052 & 2.5724 & 144.52 & 2.5342 & 2.5724 & 1.51\tabularnewline
\hline 
5 & 2.2594e-01 & 20.7194 & 1.0344 & 2.5309 & 144.67 & 2.4325 & 2.5309 & 4.05\tabularnewline
\hline 
6 & 1.1698e-02 & 24.7426 & 1.0123 & 2.5444 & 151.35 & 2.3683 & 2.5444 & 7.44\tabularnewline
\hline 
7 & 5.4844e-04 & 51.9687 & 1.0582 & 2.7866 & 163.33 & 2.5084 & 2.7866 & 11.09\tabularnewline
\hline 
8 & 6.5250e-05 & 123.3975 & 1.0044 & 4.8469 & 382.57 & 3.8137 & 4.8469 & 27.09\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 41.8\% & 4.3\% & 200\% & 189.3\% & 187.1\% & 200\% & 4.4\%\tabularnewline
\hline 
\end{tabular}{\small \caption{\label{tab:katlas25}Numerical results for the gluons-only exact and approximate NNLO $k$-factors as described in Sect.~\ref{sec:append}
for the ATLAS 2011 $\sqrt{s}=2.76$ TeV dataset~\cite{Aad:2013lpa} in the rapidity slice $2.1<|\eta|<2.8$.}
}
\end{table}

\begin{table}[h]
\centering{}%
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$2.8<|\eta|<3.6$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 3.6430e+02 & 50.2722 & 1.0306 & 4.2642 & 313.76 & 5.0833 & 4.2642 & -16.11\tabularnewline
\hline 
2 & 3.1697e+01 & 48.5635 & 1.0433 & 4.0624 & 289.38 & 4.4793 & 4.0624 & -9.31\tabularnewline
\hline 
3 & 2.4769e+00 & 41.0702 & 1.033 & 4.0504 & 292.10 & 4.1676 & 4.0504 & -2.81\tabularnewline
\hline 
4 & 1.9495e-01 & 36.0109 & 1.0466 & 4.2394 & 305.06 & 4.144 & 4.2394 & 2.30\tabularnewline
\hline 
5 & 4.9813e-03 & 37.8164 & 1.0301 & 4.9744 & 382.90 & 4.6503 & 4.9744 & 6.97\tabularnewline
\hline 
6 & 1.6560e-04 & 92.2274 & 1.238 & 1.1865 & -4.16 & 1.0938 & 1.1865 & 8.48\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 50.9\% & 7\% & 279\% & 263.2\% & 293.6\% & 279\% & -1.8\%\tabularnewline
\hline 
\end{tabular}{\small \caption{\label{tab:katlas26}Numerical results for the gluons-only exact and approximate NNLO $k$-factors as described in Sect.~\ref{sec:append}
for the ATLAS 2011 $\sqrt{s}=2.76$ TeV dataset~\cite{Aad:2013lpa} in the rapidity slice $2.8<|\eta|<3.6$.}
}
\end{table}

\begin{table}[h]
\centering{}%
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$3.6<|\eta|<4.4$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 5.9628e+01 & 102.8591 & 1.0091 & 6.5656 & 550.64 & 8.3872 & 6.5656 & -21.72\tabularnewline
\hline 
2 & 1.7051e+00 & 153.8379 & 0.9774 & 7.567 & 674.20 & 8.59 & 7.567 & -11.91\tabularnewline
\hline 
3 & 1.1701e-02 & 148.6082 & 0.7618 & 26.0327 & 3317.26 & 16.5523 & 26.0327 & 57.28\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 135.1\% & -9\% & 13.4\% & 1514\% & 1017.7\% & 1238.8\% & 7.9\%\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$|\eta|<0.1$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 1.2332e+01 & 18.3447 & 1.1842 & 1.2089 & 2.09 & 1.1569 & 1.2089 & 4.49\tabularnewline
\hline 
2 & 5.8392e+00 & 16.3363 & 1.1805 & 1.1919 & 0.97 & 1.1439 & 1.1919 & 4.20\tabularnewline
\hline 
3 & 2.5648e+00 & 15.1286 & 1.1815 & 1.1771 & -0.37 & 1.1301 & 1.1771 & 4.16\tabularnewline
\hline 
4 & 1.1293e+00 & 14.1836 & 1.1586 & 1.1679 & 0.80 & 1.1205 & 1.1679 & 4.23\tabularnewline
\hline 
5 & 4.9055e-01 & 13.6802 & 1.1719 & 1.1587 & -1.13 & 1.1155 & 1.1587 & 3.87\tabularnewline
\hline 
6 & 2.1819e-01 & 13.5437 & 1.1882 & 1.1527 & -2.99 & 1.1124 & 1.1527 & 3.62\tabularnewline
\hline 
7 & 8.8655e-02 & 13.4586 & 1.1679 & 1.1489 & -1.63 & 1.1074 & 1.1489 & 3.75\tabularnewline
\hline 
8 & 3.4626e-02 & 13.8317 & 1.1696 & 1.148 & -1.85 & 1.1115 & 1.148 & 3.28\tabularnewline
\hline 
9 & 1.3375e-02 & 14.4361 & 1.1688 & 1.1453 & -2.01 & 1.1085 & 1.1453 & 3.32\tabularnewline
\hline 
10 & 5.0470e-03 & 15.5616 & 1.1852 & 1.1504 & -2.94 & 1.1185 & 1.1504 & 2.85\tabularnewline
\hline 
11 & 1.7391e-03 & 16.953 & 1.1856 & 1.1543 & -2.64 & 1.1279 & 1.1543 & 2.34\tabularnewline
\hline 
12 & 5.7740e-04 & 18.58 & 1.1889 & 1.166 & -1.93 & 1.1357 & 1.166 & 2.67\tabularnewline
\hline 
13 & 1.7438e-04 & 20.4884 & 1.2169 & 1.1773 & -3.25 & 1.1554 & 1.1773 & 1.90\tabularnewline
\hline 
14 & 4.6164e-05 & 23.1129 & 1.2243 & 1.1985 & -2.11 & 1.1727 & 1.1985 & 2.20\tabularnewline
\hline 
15 & 1.2831e-05 & 27.0039 & 1.2479 & 1.2243 & -1.89 & 1.2038 & 1.2243 & 1.70\tabularnewline
\hline 
16 & 2.4676e-06 & 36.4214 & 1.2859 & 1.2655 & -1.59 & 1.2588 & 1.2655 & 0.53\tabularnewline
\hline 
17 & 2.1933e-07 & 58.6463 & 1.3422 & 1.3305 & -0.87 & 1.3374 & 1.3305 & -0.52\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 20.28\% & 20.3\% & 18.6\% & -1.4\% & 15.4\% & 18.6\% & 2.8\%\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$0.1<|\eta|<0.7$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 1.1773e+01 & 17.3309 & 1.1882 & 1.2291 & 3.44 & 1.1767 & 1.2291 & 4.45\tabularnewline
\hline 
2 & 5.3141e+00 & 15.7537 & 1.1818 & 1.2111 & 2.48 & 1.161 & 1.2111 & 4.32\tabularnewline
\hline 
3 & 2.3850e+00 & 14.375 & 1.18 & 1.1974 & 1.47 & 1.1478 & 1.1974 & 4.32\tabularnewline
\hline 
4 & 1.0304e+00 & 13.4666 & 1.1811 & 1.1861 & 0.42 & 1.1371 & 1.1861 & 4.31\tabularnewline
\hline 
5 & 4.5067e-01 & 12.9087 & 1.1752 & 1.1733 & -0.16 & 1.1276 & 1.1733 & 4.05\tabularnewline
\hline 
6 & 1.9389e-01 & 12.6869 & 1.1704 & 1.1693 & -0.09 & 1.1247 & 1.1693 & 3.97\tabularnewline
\hline 
7 & 8.0186e-02 & 12.7669 & 1.1643 & 1.1627 & -0.14 & 1.1203 & 1.1627 & 3.78\tabularnewline
\hline 
8 & 3.1674e-02 & 13.1506 & 1.177 & 1.1608 & -1.38 & 1.1213 & 1.1608 & 3.52\tabularnewline
\hline 
9 & 1.1795e-02 & 14.0111 & 1.1735 & 1.1591 & -1.23 & 1.1202 & 1.1591 & 3.47\tabularnewline
\hline 
10 & 4.3733e-03 & 15.1797 & 1.1781 & 1.1627 & -1.31 & 1.1276 & 1.1627 & 3.11\tabularnewline
\hline 
11 & 1.5238e-03 & 16.7691 & 1.1924 & 1.1665 & -2.17 & 1.1321 & 1.1665 & 3.04\tabularnewline
\hline 
12 & 4.7637e-04 & 18.7902 & 1.1939 & 1.1767 & -1.44 & 1.1439 & 1.1767 & 2.87\tabularnewline
\hline 
13 & 1.4064e-04 & 21.2221 & 1.2045 & 1.1898 & -1.22 & 1.164 & 1.1898 & 2.22\tabularnewline
\hline 
14 & 3.6648e-05 & 24.4097 & 1.2254 & 1.2092 & -1.32 & 1.187 & 1.2092 & 1.87\tabularnewline
\hline 
15 & 7.2081e-06 & 28.8382 & 1.2483 & 1.2386 & -0.78 & 1.2265 & 1.2386 & 0.99\tabularnewline
\hline 
16 & 1.1827e-06 & 36.0876 & 1.2804 & 1.2838 & 0.27 & 1.2738 & 1.2838 & 0.79\tabularnewline
\hline 
17 & 9.3577e-08 & 53.4882 & 1.3445 & 1.3473 & 0.21 & 1.3545 & 1.3473 & -0.53\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 20.1\% & 20.4\% & 20.1\% & -0.2\% & 16.7\% & 20.1\% & 2.9\%\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$0.7<|\eta|<1.1$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 1.0490e+01 & 17.5576 & 1.1918 & 1.308 & 9.75 & 1.2514 & 1.308 & 4.52\tabularnewline
\hline 
2 & 4.7944e+00 & 16.2211 & 1.1866 & 1.2863 & 8.40 & 1.2302 & 1.2863 & 4.56\tabularnewline
\hline 
3 & 2.1471e+00 & 14.8956 & 1.1863 & 1.2656 & 6.68 & 1.2091 & 1.2656 & 4.67\tabularnewline
\hline 
4 & 9.1016e-01 & 14.2023 & 1.1731 & 1.2457 & 6.19 & 1.1906 & 1.2457 & 4.63\tabularnewline
\hline 
5 & 3.8312e-01 & 13.8172 & 1.1749 & 1.2356 & 5.17 & 1.1795 & 1.2356 & 4.76\tabularnewline
\hline 
6 & 1.6165e-01 & 13.8845 & 1.185 & 1.2254 & 3.41 & 1.1698 & 1.2254 & 4.75\tabularnewline
\hline 
7 & 6.4513e-02 & 14.1844 & 1.1743 & 1.2187 & 3.78 & 1.1642 & 1.2187 & 4.68\tabularnewline
\hline 
8 & 2.3995e-02 & 14.8484 & 1.1752 & 1.2118 & 3.11 & 1.1564 & 1.2118 & 4.79\tabularnewline
\hline 
9 & 8.5956e-03 & 15.8953 & 1.1928 & 1.2121 & 1.62 & 1.1561 & 1.2121 & 4.84\tabularnewline
\hline 
10 & 2.9408e-03 & 17.3788 & 1.1894 & 1.2161 & 2.24 & 1.1641 & 1.2161 & 4.47\tabularnewline
\hline 
11 & 9.2721e-04 & 19.3332 & 1.2042 & 1.2221 & 1.49 & 1.1706 & 1.2221 & 4.40\tabularnewline
\hline 
12 & 2.4773e-04 & 22.1375 & 1.211 & 1.2373 & 2.17 & 1.1894 & 1.2373 & 4.03\tabularnewline
\hline 
13 & 6.0900e-05 & 26.0269 & 1.2306 & 1.2529 & 1.81 & 1.2116 & 1.2529 & 3.41\tabularnewline
\hline 
14 & 1.1095e-05 & 31.8232 & 1.2662 & 1.2838 & 1.39 & 1.2579 & 1.2838 & 2.06\tabularnewline
\hline 
15 & 1.5785e-06 & 40.2833 & 1.2995 & 1.3305 & 2.39 & 1.3149 & 1.3305 & 1.19\tabularnewline
\hline 
16 & 2.3408e-07 & 57.7304 & 1.3417 & 1.3985 & 4.23 & 1.3902 & 1.3985 & 0.60\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 21.9\% & 21.1\% & 25.9\% & 3.9\% & 21.3\% & 25.9\% & 3.9\%\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$1.1<|\eta|<1.6$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 9.3784e+00 & 17.4829 & 1.1948 & 1.4397 & 20.50 & 1.3791 & 1.4397 & 4.39\tabularnewline
\hline 
2 & 3.8388e+00 & 16.4669 & 1.1745 & 1.4086 & 19.93 & 1.3458 & 1.4086 & 4.67\tabularnewline
\hline 
3 & 1.6185e+00 & 15.6789 & 1.1808 & 1.3816 & 17.01 & 1.3162 & 1.3816 & 4.97\tabularnewline
\hline 
4 & 6.5171e-01 & 15.764 & 1.1735 & 1.3624 & 16.10 & 1.293 & 1.3624 & 5.37\tabularnewline
\hline 
5 & 2.7261e-01 & 14.9935 & 1.18 & 1.3457 & 14.04 & 1.2759 & 1.3457 & 5.47\tabularnewline
\hline 
6 & 1.0535e-01 & 15.4667 & 1.1844 & 1.3325 & 12.50 & 1.2643 & 1.3325 & 5.39\tabularnewline
\hline 
7 & 3.8212e-02 & 16.014 & 1.1864 & 1.3278 & 11.92 & 1.2543 & 1.3278 & 5.86\tabularnewline
\hline 
8 & 1.3067e-02 & 17.3512 & 1.188 & 1.3254 & 11.57 & 1.2507 & 1.3254 & 5.97\tabularnewline
\hline 
9 & 3.9695e-03 & 19.2511 & 1.2008 & 1.3257 & 10.40 & 1.2544 & 1.3257 & 5.68\tabularnewline
\hline 
10 & 1.0991e-03 & 22.068 & 1.2123 & 1.3346 & 10.09 & 1.263 & 1.3346 & 5.67\tabularnewline
\hline 
11 & 2.6483e-04 & 25.8205 & 1.2328 & 1.3472 & 9.28 & 1.2774 & 1.3472 & 5.46\tabularnewline
\hline 
12 & 5.1499e-05 & 30.4573 & 1.2529 & 1.372 & 9.51 & 1.317 & 1.372 & 4.18\tabularnewline
\hline 
13 & 8.2305e-06 & 37.7877 & 1.2743 & 1.4069 & 10.41 & 1.3684 & 1.4069 & 2.81\tabularnewline
\hline 
14 & 1.1920e-06 & 58.2323 & 1.3041 & 1.4916 & 14.38 & 1.4652 & 1.4916 & 1.80\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 23.1\% & 21.0\% & 37.2\% & 13.4\% & 30.9\% & 37.2\% & 4.8\%\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$1.6<|\eta|<2.1$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 5.9423e+00 & 16.3059 & 1.1994 & 1.6725 & 39.44 & 1.6053 & 1.6725 & 4.19\tabularnewline
\hline 
2 & 2.4098e+00 & 15.1148 & 1.1845 & 1.6347 & 38.01 & 1.5606 & 1.6347 & 4.75\tabularnewline
\hline 
3 & 9.4782e-01 & 14.659 & 1.1936 & 1.6136 & 35.19 & 1.5306 & 1.6136 & 5.42\tabularnewline
\hline 
4 & 3.4801e-01 & 14.9126 & 1.1938 & 1.5986 & 33.91 & 1.5103 & 1.5986 & 5.85\tabularnewline
\hline 
5 & 1.2369e-01 & 15.9119 & 1.1909 & 1.589 & 33.43 & 1.4929 & 1.589 & 6.44\tabularnewline
\hline 
6 & 3.9807e-02 & 17.6115 & 1.2015 & 1.587 & 32.08 & 1.4921 & 1.587 & 6.36\tabularnewline
\hline 
7 & 1.1696e-02 & 20.0832 & 1.2017 & 1.5956 & 32.78 & 1.4887 & 1.5956 & 7.18\tabularnewline
\hline 
8 & 2.8706e-03 & 23.1154 & 1.2069 & 1.6111 & 33.49 & 1.5118 & 1.6111 & 6.57\tabularnewline
\hline 
9 & 5.7736e-04 & 27.0941 & 1.2306 & 1.6507 & 34.14 & 1.5464 & 1.6507 & 6.74\tabularnewline
\hline 
10 & 8.7540e-05 & 33.0822 & 1.2463 & 1.7251 & 38.42 & 1.6413 & 1.7251 & 5.11\tabularnewline
\hline 
11 & 9.2235e-06 & 42.8557 & 1.259 & 1.9175 & 52.30 & 1.832 & 1.9175 & 4.67\tabularnewline
\hline 
12 & 5.9441e-07 & 60.5582 & 1.1491 & 1.4305 & 24.49 & 1.2008 & 1.4305 & 19.13\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 25.1\% & 20.5\% & 63.5\% & 35.6\% & 53.4\% & 63.5\% & 6.9\%\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$|\eta|<0.4$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 2.3282e+04 & 11.2934 & 1.1922 & 1.2223 & 2.52 & 1.1709 & 1.2223 & 4.39\tabularnewline
\hline 
2 & 8.8665e+03 & 10.2301 & 1.1835 & 1.2008 & 1.46 & 1.1499 & 1.2008 & 4.43\tabularnewline
\hline 
3 & 3.7927e+03 & 9.7392 & 1.1769 & 1.1858 & 0.76 & 1.1366 & 1.1858 & 4.33\tabularnewline
\hline 
4 & 1.7678e+03 & 9.41 & 1.1867 & 1.1751 & -0.98 & 1.1283 & 1.1751 & 4.15\tabularnewline
\hline 
5 & 8.9746e+02 & 9.2724 & 1.1765 & 1.1663 & -0.87 & 1.1209 & 1.1663 & 4.05\tabularnewline
\hline 
6 & 4.8546e+02 & 9.0215 & 1.1694 & 1.1603 & -0.78 & 1.118 & 1.1603 & 3.78\tabularnewline
\hline 
7 & 2.7591e+02 & 8.9452 & 1.1649 & 1.1581 & -0.58 & 1.1164 & 1.1581 & 3.74\tabularnewline
\hline 
8 & 1.5967e+02 & 8.8119 & 1.1811 & 1.1544 & -2.26 & 1.1138 & 1.1544 & 3.65\tabularnewline
\hline 
9 & 8.6959e+01 & 8.8544 & 1.1769 & 1.1529 & -2.04 & 1.1135 & 1.1529 & 3.54\tabularnewline
\hline 
10 & 4.3619e+01 & 8.8333 & 1.1732 & 1.1497 & -2.00 & 1.1126 & 1.1497 & 3.33\tabularnewline
\hline 
11 & 2.1406e+01 & 8.9002 & 1.162 & 1.1499 & -1.04 & 1.1151 & 1.1499 & 3.12\tabularnewline
\hline 
12 & 9.8640e+00 & 9.0221 & 1.1743 & 1.1513 & -1.96 & 1.1138 & 1.1513 & 3.37\tabularnewline
\hline 
13 & 4.7402e+00 & 9.192 & 1.1808 & 1.1524 & -2.41 & 1.1176 & 1.1524 & 3.11\tabularnewline
\hline 
14 & 2.4291e+00 & 9.3741 & 1.1825 & 1.1555 & -2.28 & 1.1228 & 1.1555 & 2.91\tabularnewline
\hline 
15 & 1.1835e+00 & 9.6935 & 1.1832 & 1.161 & -1.88 & 1.133 & 1.161 & 2.47\tabularnewline
\hline 
16 & 5.1120e-01 & 10.1172 & 1.1955 & 1.1667 & -2.41 & 1.1399 & 1.1667 & 2.35\tabularnewline
\hline 
17 & 2.1106e-01 & 10.7344 & 1.1904 & 1.1772 & -1.11 & 1.1536 & 1.1772 & 2.05\tabularnewline
\hline 
18 & 8.2381e-02 & 11.5402 & 1.2108 & 1.1908 & -1.65 & 1.167 & 1.1908 & 2.04\tabularnewline
\hline 
19 & 2.9294e-02 & 12.8752 & 1.2178 & 1.2101 & -0.63 & 1.1908 & 1.2101 & 1.62\tabularnewline
\hline 
20 & 9.9894e-03 & 15.0811 & 1.2423 & 1.2305 & -0.95 & 1.2148 & 1.2305 & 1.29\tabularnewline
\hline 
21 & 3.0638e-03 & 19.2471 & 1.2626 & 1.2598 & -0.22 & 1.2491 & 1.2598 & 0.86\tabularnewline
\hline 
22 & 5.9961e-04 & 31.0056 & 1.2957 & 1.2935 & -0.17 & 1.2905 & 1.2935 & 0.23\tabularnewline
\hline 
23 & 9.0820e-05 & 45.5599 & 1.3339 & 1.3499 & 1.20 & 1.3532 & 1.3499 & -0.24\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 12.9\% & 20.1\% & 19\% & -0.9\% & 15.8\% & 19\% & 2.8\%\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$0.4<|\eta|<0.8$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 2.1728e+04 & 11.47 & 1.1893 & 1.2639 & 6.27 & 1.2097 & 1.2639 & 4.48\tabularnewline
\hline 
2 & 8.1627e+03 & 10.5165 & 1.1796 & 1.2379 & 4.94 & 1.1857 & 1.2379 & 4.40\tabularnewline
\hline 
3 & 3.4953e+03 & 10.061 & 1.1852 & 1.2216 & 3.07 & 1.1693 & 1.2216 & 4.47\tabularnewline
\hline 
4 & 1.6199e+03 & 9.826 & 1.1805 & 1.2085 & 2.37 & 1.1571 & 1.2085 & 4.44\tabularnewline
\hline 
5 & 8.0500e+02 & 9.7325 & 1.1707 & 1.1968 & 2.23 & 1.1472 & 1.1968 & 4.32\tabularnewline
\hline 
6 & 4.3791e+02 & 9.526 & 1.1688 & 1.1876 & 1.61 & 1.141 & 1.1876 & 4.08\tabularnewline
\hline 
7 & 2.4307e+02 & 9.5132 & 1.1705 & 1.1831 & 1.08 & 1.1368 & 1.1831 & 4.07\tabularnewline
\hline 
8 & 1.4182e+02 & 9.4416 & 1.1838 & 1.1812 & -0.22 & 1.1356 & 1.1812 & 4.02\tabularnewline
\hline 
9 & 7.6800e+01 & 9.4736 & 1.185 & 1.1781 & -0.58 & 1.1311 & 1.1781 & 4.16\tabularnewline
\hline 
10 & 3.8278e+01 & 9.5848 & 1.1688 & 1.1749 & 0.52 & 1.1274 & 1.1749 & 4.21\tabularnewline
\hline 
11 & 1.8237e+01 & 9.6905 & 1.1803 & 1.1711 & -0.78 & 1.1299 & 1.1711 & 3.65\tabularnewline
\hline 
12 & 8.1536e+00 & 9.9031 & 1.1959 & 1.1731 & -1.91 & 1.1335 & 1.1731 & 3.49\tabularnewline
\hline 
13 & 3.7998e+00 & 10.1606 & 1.1779 & 1.1756 & -0.20 & 1.1333 & 1.1756 & 3.73\tabularnewline
\hline 
14 & 1.8641e+00 & 10.4222 & 1.1909 & 1.1779 & -1.09 & 1.1395 & 1.1779 & 3.37\tabularnewline
\hline 
15 & 8.7747e-01 & 10.8379 & 1.1958 & 1.1864 & -0.79 & 1.1428 & 1.1864 & 3.82\tabularnewline
\hline 
16 & 3.5585e-01 & 11.4567 & 1.1953 & 1.1931 & -0.18 & 1.1557 & 1.1931 & 3.24\tabularnewline
\hline 
17 & 1.3900e-01 & 12.3298 & 1.2031 & 1.2028 & -0.02 & 1.169 & 1.2028 & 2.89\tabularnewline
\hline 
18 & 5.3148e-02 & 13.4911 & 1.2334 & 1.2191 & -1.16 & 1.1874 & 1.2191 & 2.67\tabularnewline
\hline 
19 & 1.5559e-02 & 15.4698 & 1.2426 & 1.2365 & -0.49 & 1.2067 & 1.2365 & 2.47\tabularnewline
\hline 
20 & 3.7822e-03 & 19.2421 & 1.2659 & 1.2614 & -0.36 & 1.2462 & 1.2614 & 1.22\tabularnewline
\hline 
21 & 7.4934e-04 & 28.0381 & 1.2838 & 1.2993 & 1.21 & 1.2852 & 1.2993 & 1.10\tabularnewline
\hline 
22 & 6.1715e-05 & 46.9948 & 1.3418 & 1.3509 & 0.68 & 1.3478 & 1.3509 & 0.23\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 13.5\% & 20.4\% & 21.3\% & 0.74\% & 17.4\% & 21.3\% & 3.4\%\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$0.8<|\eta|<1.2$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 1.7739e+04 & 12.0673 & 1.188 & 1.3436 & 13.10 & 1.2873 & 1.3436 & 4.37\tabularnewline
\hline 
2 & 6.6481e+03 & 11.369 & 1.198 & 1.3133 & 9.62 & 1.256 & 1.3133 & 4.56\tabularnewline
\hline 
3 & 2.8083e+03 & 11.1644 & 1.1829 & 1.2915 & 9.18 & 1.2328 & 1.2915 & 4.76\tabularnewline
\hline 
4 & 1.2952e+03 & 11.1887 & 1.1656 & 1.2741 & 9.31 & 1.2158 & 1.2741 & 4.80\tabularnewline
\hline 
5 & 6.6021e+02 & 10.2182 & 1.1784 & 1.26 & 6.92 & 1.2008 & 1.26 & 4.93\tabularnewline
\hline 
6 & 3.4070e+02 & 10.2663 & 1.1861 & 1.2537 & 5.70 & 1.1963 & 1.2537 & 4.80\tabularnewline
\hline 
7 & 1.7052e+02 & 10.111 & 1.1803 & 1.244 & 5.40 & 1.1864 & 1.244 & 4.86\tabularnewline
\hline 
8 & 7.5323e+01 & 10.2419 & 1.1874 & 1.2387 & 4.32 & 1.1796 & 1.2387 & 5.01\tabularnewline
\hline 
9 & 3.6419e+01 & 10.2693 & 1.1763 & 1.2342 & 4.92 & 1.1732 & 1.2342 & 5.20\tabularnewline
\hline 
10 & 1.8092e+01 & 10.5054 & 1.1751 & 1.2296 & 4.64 & 1.1729 & 1.2296 & 4.83\tabularnewline
\hline 
11 & 8.5257e+00 & 10.7795 & 1.1833 & 1.2312 & 4.05 & 1.1703 & 1.2312 & 5.20\tabularnewline
\hline 
12 & 3.6738e+00 & 11.229 & 1.2057 & 1.2332 & 2.28 & 1.1763 & 1.2332 & 4.84\tabularnewline
\hline 
13 & 1.6477e+00 & 11.7495 & 1.2011 & 1.2365 & 2.95 & 1.1837 & 1.2365 & 4.46\tabularnewline
\hline 
14 & 7.6533e-01 & 12.3378 & 1.2072 & 1.2427 & 2.94 & 1.1883 & 1.2427 & 4.58\tabularnewline
\hline 
15 & 3.5918e-01 & 13.1141 & 1.2198 & 1.2517 & 2.62 & 1.1981 & 1.2517 & 4.47\tabularnewline
\hline 
16 & 1.4486e-01 & 14.1806 & 1.2162 & 1.2605 & 3.64 & 1.216 & 1.2605 & 3.66\tabularnewline
\hline 
17 & 4.1615e-02 & 16.025 & 1.2417 & 1.2793 & 3.03 & 1.2257 & 1.2793 & 4.37\tabularnewline
\hline 
18 & 1.0516e-02 & 18.9392 & 1.2682 & 1.3022 & 2.68 & 1.2729 & 1.3022 & 2.30\tabularnewline
\hline 
19 & 2.4549e-03 & 24.0553 & 1.2867 & 1.3393 & 4.09 & 1.3242 & 1.3393 & 1.14\tabularnewline
\hline 
20 & 1.6393e-04 & 34.0392 & 1.3245 & 1.3893 & 4.89 & 1.3804 & 1.3893 & 0.64\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 13.7\% & 20.9\% & 27.2\% & 5.3\% & 22.2\% & 27.2\% & 4.2\%\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$1.2<|\eta|<1.6$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 1.5249e+04 & 13.2561 & 1.1923 & 1.4726 & 23.51 & 1.4114 & 1.4726 & 4.34\tabularnewline
\hline 
2 & 5.2668e+03 & 12.6595 & 1.1838 & 1.4355 & 21.26 & 1.3718 & 1.4355 & 4.64\tabularnewline
\hline 
3 & 2.1975e+03 & 12.5006 & 1.1882 & 1.4087 & 18.56 & 1.3407 & 1.4087 & 5.07\tabularnewline
\hline 
4 & 9.6320e+02 & 11.5469 & 1.1926 & 1.3883 & 16.41 & 1.3191 & 1.3883 & 5.25\tabularnewline
\hline 
5 & 4.6424e+02 & 11.3927 & 1.1795 & 1.3728 & 16.39 & 1.299 & 1.3728 & 5.68\tabularnewline
\hline 
6 & 2.3508e+02 & 11.4617 & 1.1722 & 1.3617 & 16.17 & 1.2904 & 1.3617 & 5.53\tabularnewline
\hline 
7 & 1.1078e+02 & 11.6263 & 1.1891 & 1.3568 & 14.10 & 1.2848 & 1.3568 & 5.60\tabularnewline
\hline 
8 & 4.5867e+01 & 11.9463 & 1.18 & 1.3485 & 14.28 & 1.274 & 1.3485 & 5.85\tabularnewline
\hline 
9 & 1.9989e+01 & 12.0667 & 1.1913 & 1.3506 & 13.37 & 1.2714 & 1.3506 & 6.23\tabularnewline
\hline 
10 & 9.2228e+00 & 12.4861 & 1.1974 & 1.3529 & 12.99 & 1.2775 & 1.3529 & 5.90\tabularnewline
\hline 
11 & 3.7713e+00 & 13.0025 & 1.1846 & 1.3524 & 14.17 & 1.2758 & 1.3524 & 6.00\tabularnewline
\hline 
12 & 1.2448e+00 & 14.6819 & 1.2096 & 1.3665 & 12.97 & 1.2928 & 1.3665 & 5.70\tabularnewline
\hline 
13 & 3.5744e-01 & 15.9733 & 1.203 & 1.3826 & 14.93 & 1.3065 & 1.3826 & 5.82\tabularnewline
\hline 
14 & 1.0992e-01 & 17.9723 & 1.2341 & 1.4011 & 13.53 & 1.342 & 1.4011 & 4.40\tabularnewline
\hline 
15 & 2.9682e-02 & 20.5192 & 1.2357 & 1.4297 & 15.70 & 1.3731 & 1.4297 & 4.12\tabularnewline
\hline 
16 & 7.2732e-03 & 24.2715 & 1.2644 & 1.4718 & 16.40 & 1.4296 & 1.4718 & 2.95\tabularnewline
\hline 
17 & 3.9206e-04 & 32.6071 & 1.307 & 1.5641 & 19.67 & 1.5451 & 1.5641 & 1.23\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 15.3\% & 20.6\% & 40\% & 16.1\% & 33.6\% & 40.1\% & 4.9\%\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$1.6<|\eta|<2.0$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 1.1684e+04 & 13.2001 & 1.1967 & 1.6629 & 38.96 & 1.6007 & 1.6629 & 3.89\tabularnewline
\hline 
2 & 4.0542e+03 & 12.7548 & 1.1875 & 1.6233 & 36.70 & 1.5502 & 1.6233 & 4.72\tabularnewline
\hline 
3 & 1.5651e+03 & 12.432 & 1.2011 & 1.5954 & 32.83 & 1.5135 & 1.5954 & 5.41\tabularnewline
\hline 
4 & 6.6951e+02 & 12.5395 & 1.1844 & 1.5807 & 33.46 & 1.4936 & 1.5807 & 5.83\tabularnewline
\hline 
5 & 2.9506e+02 & 12.6582 & 1.1809 & 1.5703 & 32.97 & 1.4813 & 1.5703 & 6.01\tabularnewline
\hline 
6 & 1.3622e+02 & 12.9305 & 1.2123 & 1.5655 & 29.13 & 1.4714 & 1.5655 & 6.40\tabularnewline
\hline 
7 & 5.6908e+01 & 13.3802 & 1.1986 & 1.5665 & 30.69 & 1.4713 & 1.5665 & 6.47\tabularnewline
\hline 
8 & 2.0321e+01 & 14.1627 & 1.2159 & 1.5769 & 29.69 & 1.4742 & 1.5769 & 6.97\tabularnewline
\hline 
9 & 6.3418e+00 & 15.2376 & 1.2074 & 1.5934 & 31.97 & 1.4867 & 1.5934 & 7.18\tabularnewline
\hline 
10 & 1.9329e+00 & 16.6521 & 1.2138 & 1.6201 & 33.47 & 1.5083 & 1.6201 & 7.41\tabularnewline
\hline 
11 & 6.8901e-01 & 18.3248 & 1.239 & 1.6514 & 33.28 & 1.5426 & 1.6514 & 7.05\tabularnewline
\hline 
12 & 2.2119e-01 & 20.585 & 1.2254 & 1.7028 & 38.96 & 1.59 & 1.7028 & 7.09\tabularnewline
\hline 
13 & 4.5679e-02 & 24.6268 & 1.2369 & 1.7912 & 44.81 & 1.7293 & 1.7912 & 3.58\tabularnewline
\hline 
14 & 6.7894e-03 & 31.7718 & 1.1985 & 2.075 & 73.13 & 2.0602 & 2.075 & 0.72\tabularnewline
\hline 
15 & 4.0224e-04 & 44.9061 & 1.1371 & 1.4991 & 31.84 & 1.2847 & 1.4991 & 16.69\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 18.4\% & 20.2\% & 64.5\% & 36.8\% & 55.1\% & 64.5\% & 6.4\%\tabularnewline
\hline 
\end{tabular}{\small \caption{\label{tab:kd05}Numerical results for the gluons-only exact and approximate NNLO $k$-factors as described in Sect.~\ref{sec:append}
for the D0 $\sqrt{s}=1.96$ TeV dataset~\cite{Abazov:2011vi} in the rapidity slice $1.6<|\eta|<2.0$.}
}
\end{table}

\begin{table}[h]
\centering{}%
\begin{tabular}{|c|cc||cc|c||cc|c|}
\hline 
\multicolumn{3}{|c||}{$2.0<|\eta|<2.4$} & \multicolumn{2}{c|}{gg $k$-factor} &  & \multicolumn{2}{c|}{gg $k$-factor, NNLO$^{{\rm thr}}/$} & \tabularnewline
\hline 
$p_{T}$ bin & $\sigma_{{\rm Exp}}$ & $\sigma_{{\rm Exp}}^{{\rm error}}$ (\%) & Exact & Thr & $\delta\%$ & NLO$^{{\rm exact}}$ & NLO$^{{\rm thr}}$ & $\delta$\%\tabularnewline
\hline 
\hline 
1 & 7.2148e+03 & 14.7391 & 1.2004 & 1.9522 & 62.63 & 1.8857 & 1.9522 & 3.53\tabularnewline
\hline 
2 & 2.2811e+03 & 14.7294 & 1.196 & 1.9255 & 60.99 & 1.8391 & 1.9255 & 4.70\tabularnewline
\hline 
3 & 7.4168e+02 & 14.8434 & 1.1859 & 1.9162 & 61.58 & 1.8166 & 1.9162 & 5.48\tabularnewline
\hline 
4 & 2.7132e+02 & 15.442 & 1.2224 & 1.9309 & 57.96 & 1.8063 & 1.9309 & 6.90\tabularnewline
\hline 
5 & 9.9553e+01 & 16.0892 & 1.2034 & 1.9457 & 61.68 & 1.8335 & 1.9457 & 6.12\tabularnewline
\hline 
6 & 3.8789e+01 & 16.9895 & 1.1997 & 1.9761 & 64.72 & 1.853 & 1.9761 & 6.64\tabularnewline
\hline 
7 & 1.4726e+01 & 18.0928 & 1.222 & 2.011 & 64.57 & 1.8989 & 2.011 & 5.90\tabularnewline
\hline 
8 & 5.7305e+00 & 19.3456 & 1.208 & 2.0719 & 71.51 & 1.9374 & 2.0719 & 6.94\tabularnewline
\hline 
9 & 1.8183e+00 & 21.2101 & 1.2115 & 2.1508 & 77.53 & 2.0074 & 2.1508 & 7.14\tabularnewline
\hline 
10 & 3.8345e-01 & 24.4537 & 1.1939 & 2.352 & 97.00 & 2.2418 & 2.352 & 4.92\tabularnewline
\hline 
11 & 8.1686e-02 & 28.3113 & 1.0476 & 3.0379 & 189.99 & 2.9002 & 3.0379 & 4.75\tabularnewline
\hline 
12 & 1.0941e-02 & 35.1504 & 1.2291 & 1.5741 & 28.07 & 1.3978 & 1.5741 & 12.61\tabularnewline
\hline 
13 & 3.6139e-04 & 52.8355 & 1.4345 & 0.2947 & -79.46 & 0.279 & 0.2947 & 5.63\tabularnewline
\hline 
\hline 
\multicolumn{2}{|c|}{Average} & 22.5\% & 21.2\% & 93.4\% & 62.9\% & 82.3\% & 93.4\% & 6.3\%\tabularnewline
\hline 
\end{tabular}
